Peak Age of Incorrect Information of Reactive ALOHA Reporting Under Imperfect Feedback

Age of Incorrect Information (AoII) is particularly relevant in systems where real time responses to anomalies are required, such as natural disaster alerts, cybersecurity warnings, or medical emergency notifications. Keeping system control with wrong information for too long can lead to inappropriate responses. In this paper, we study the Peak AoII (PAoII) for multi-source status reporting by independent devices over a collision channel, following a zero-threshold ALOHA access where nodes observing an anomaly immediately start transmitting about it. If a collision occurs, nodes reduce the transmission probability to allow for a resolution. Finally, wrong or lost feedback messages may lead a node that successfully updated the destination to believe a collision happened. The PAoII for this scenario is computed in closed-form. We are eventually able to derive interesting results concerning the minimization of PAoII, which can be traded against the overall goodput and energy efficiency, but may push the system to the edge of congestion collapse.

==> fig/aoii_alpha_09_load_20_eps_10.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=0.4,
xlabel style={font={\small\color{white!15!black}}},
xlabel={$\beta$},
ymin=0,
ymax=100,
xmajorgrids,
ymajorgrids,
ytick={0,20,40,60,80,100},
yticklabels={0,1,2,3,4,5},
ylabel style={font={\small\color{white!15!black}}},
ylabel={PAoII $\theta$ [s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=color0, dashed, mark=o, mark options={solid}, mark repeat=4]
  table{./fig/data/quant_95_alpha_09_load_20_eps_10_psi_0_betas.dat};

\addplot [color=color2, dashed, mark=triangle, mark options={solid}, mark repeat=4]
  table{./fig/data/quant_95_alpha_09_load_20_eps_10_psi_10_betas.dat};

\addplot [color=color4, dashed, mark=x, mark options={solid}, mark repeat=4]
  table{./fig/data/quant_95_alpha_09_load_20_eps_10_psi_20_betas.dat};

\addplot [color=color0, mark=o, mark options={solid}, mark repeat=4]
  table{./fig/data/quant_99_alpha_09_load_20_eps_10_psi_0_betas.dat};

\addplot [color=color2, mark=triangle, mark options={solid}, mark repeat=4]
  table{./fig/data/quant_99_alpha_09_load_20_eps_10_psi_10_betas.dat};

\addplot [color=color4, mark=x, mark options={solid}, mark repeat=4]
  table{./fig/data/quant_99_alpha_09_load_20_eps_10_psi_20_betas.dat};

\end{axis}
\end{tikzpicture}%


==> fig/aoii_alpha_09_load_40_eps_10.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=0.4,
xlabel style={font={\small\color{white!15!black}}},
xlabel={$\beta$},
ymin=0,
ymax=100,
xmajorgrids,
ymajorgrids,
ytick={0,20,40,60,80,100},
yticklabels={0,1,2,3,4,5},
ylabel style={font={\small\color{white!15!black}}},
ylabel={PAoII $\theta$ [s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={draw=white!15!black,    legend columns=1, font=\tiny, at={(0.975, 0.025)}, anchor=south east}
]
\addplot [color=color0, dashed, mark=o, mark options={solid}, mark repeat=4]
  table{./fig/data/quant_95_alpha_09_load_40_eps_10_psi_0_betas.dat};
\addlegendentry{$\theta_{95}$, $\psi\!=\!0$}

\addplot [color=color2, dashed, mark=triangle, mark options={solid}, mark repeat=4]
  table{./fig/data/quant_95_alpha_09_load_40_eps_10_psi_10_betas.dat};
\addlegendentry{$\theta_{95}$, $\psi\!=\!0.1$}

\addplot [color=color4, dashed, mark=+, mark options={solid}, mark repeat=4]
  table{./fig/data/quant_95_alpha_09_load_40_eps_10_psi_20_betas.dat};
\addlegendentry{$\theta_{95}$, $\psi\!=\!0.2$}

\addplot [color=color0, mark=o, mark options={solid}, mark repeat=4]
  table{./fig/data/quant_99_alpha_09_load_40_eps_10_psi_0_betas.dat};
\addlegendentry{$\theta_{99}$, $\psi\!=\!0$}

\addplot [color=color2, mark=triangle, mark options={solid}, mark repeat=4]
  table{./fig/data/quant_99_alpha_09_load_40_eps_10_psi_10_betas.dat};
\addlegendentry{$\theta_{99}$, $\psi\!=\!0.1$}

\addplot [color=color4, mark=+, mark options={solid}, mark repeat=4]
  table{./fig/data/quant_99_alpha_09_load_40_eps_10_psi_20_betas.dat};
\addlegendentry{$\theta_{99}$, $\psi\!=\!0.2$}

\end{axis}
\end{tikzpicture}%


==> fig/aoii_alpha_1_load_20_eps_10.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=0.3,
xlabel style={font={\small,\color{white!15!black}}},
xlabel={$\beta$},
ymin=0,
ymax=80,
xmajorgrids,
ymajorgrids,
ylabel style={font={\small,\color{white!15!black}}},
ylabel={AoII},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, font={\scriptsize},legend columns=3, at={(0.5,0.98)}, anchor=north}
]
\addplot [color=color0, dashed, mark=o, mark options={solid}, mark repeat=4]
  table{./fig/data/quant_95_alpha_1_load_20_eps_10_psi_0_betas.dat};
\addlegendentry{$\Delta_{95}$, $\psi\!=\!0$}

\addplot [color=color2, dashed, mark=triangle, mark options={solid}, mark repeat=4]
  table{./fig/data/quant_95_alpha_1_load_20_eps_10_psi_10_betas.dat};
\addlegendentry{$\Delta_{95}$, $\psi\!=\!0.1$}

\addplot [color=color4, dashed, mark=+, mark options={solid}, mark repeat=4]
  table{./fig/data/quant_95_alpha_1_load_20_eps_10_psi_20_betas.dat};
\addlegendentry{$\Delta_{95}$, $\psi\!=\!0.2$}

\addplot [color=color0, mark=o, mark options={solid}, mark repeat=4]
  table{./fig/data/quant_99_alpha_1_load_20_eps_10_psi_0_betas.dat};
\addlegendentry{$\Delta_{99}$, $\psi\!=\!0$}

\addplot [color=color2, mark=triangle, mark options={solid}, mark repeat=4]
  table{./fig/data/quant_99_alpha_1_load_20_eps_10_psi_10_betas.dat};
\addlegendentry{$\Delta_{99}$, $\psi\!=\!0.1$}

\addplot [color=color4, mark=+, mark options={solid}, mark repeat=4]
  table{./fig/data/quant_99_alpha_1_load_20_eps_10_psi_20_betas.dat};
\addlegendentry{$\Delta_{99}$, $\psi\!=\!0.2$}

\end{axis}
\end{tikzpicture}%


==> fig/aoii_alpha_1_load_40_eps_10.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=0.3,
xlabel style={font={\small,\color{white!15!black}}},
xlabel={$\beta$},
ymin=0,
ymax=80,
xmajorgrids,
ymajorgrids,
ylabel style={font={\small,\color{white!15!black}}},
ylabel={AoII},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, font={\scriptsize},legend columns=3, at={(0.5,0.02)}, anchor=south}
]
\addplot [color=color0, dashed, mark=o, mark options={solid}, mark repeat=4]
  table[row sep=crcr]{./fig/data/quant_95_alpha_1_load_40_eps_10_psi_0_betas.dat};
\addlegendentry{$\Delta_{95}$, $\psi\!=\!0$}

\addplot [color=color2, dashed, mark=triangle, mark options={solid}, mark repeat=4]
  table[row sep=crcr]{./fig/data/quant_95_alpha_1_load_40_eps_10_psi_10_betas.dat};
\addlegendentry{$\Delta_{95}$, $\psi\!=\!0.1$}

\addplot [color=color4, dashed, mark=+, mark options={solid}, mark repeat=4]
  table[row sep=crcr]{./fig/data/quant_95_alpha_1_load_40_eps_10_psi_20_betas.dat};
\addlegendentry{$\Delta_{95}$, $\psi\!=\!0.2$}

\addplot [color=color0, mark=o, mark options={solid}, mark repeat=4]
  table[row sep=crcr]{./fig/data/quant_99_alpha_1_load_40_eps_10_psi_0_betas.dat};
\addlegendentry{$\Delta_{99}$, $\psi\!=\!0$}

\addplot [color=color2, mark=triangle, mark options={solid}, mark repeat=4]
  table[row sep=crcr]{./fig/data/quant_99_alpha_1_load_40_eps_10_psi_10_betas.dat};
\addlegendentry{$\Delta_{99}$, $\psi\!=\!0.1$}

\addplot [color=color4, mark=+, mark options={solid}, mark repeat=4]
  table[row sep=crcr]{./fig/data/quant_99_alpha_1_load_40_eps_10_psi_20_betas.dat};
\addlegendentry{$\Delta_{99}$, $\psi\!=\!0.2$}

\end{axis}
\end{tikzpicture}%


==> fig/energy_alpha_09_load_20_eps_10.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=0.4,
xlabel style={font={\small\color{white!15!black}}},
xlabel={$\beta$},
ymin=0,
ymax=10,
xmajorgrids,
ymajorgrids,
ylabel style={font={\small\color{white!15!black}}},
ytick={0,2,4,6,8,10},
yticklabels={0,0.1,0.2,0.3,0.4,0.5},
ylabel={$P$ [mW]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=color0, mark=o, mark options={solid}, mark repeat=4]
  table[x=beta,y=e0]{./fig/data/energy_alpha_09_load_20_eps_10_betas.dat};

\addplot [color=color2, mark=triangle, mark options={solid}, mark repeat=4]
  table[x=beta,y=e10]{./fig/data/energy_alpha_09_load_20_eps_10_betas.dat};


\addplot [color=color4, mark=x, mark options={solid}, mark repeat=4]
  table[x=beta,y=e20]{./fig/data/energy_alpha_09_load_20_eps_10_betas.dat};



\end{axis}
\end{tikzpicture}%


==> fig/energy_alpha_09_load_40_eps_10.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=0.4,
xlabel style={font={\small\color{white!15!black}}},
xlabel={$\beta$},
ymin=0,
ymax=10,
xmajorgrids,
ytick={0,2,4,6,8,10},
yticklabels={0,0.1,0.2,0.3,0.4,0.5},
ymajorgrids,
ylabel style={font={\small\color{white!15!black}}},
ylabel={$P$ [mW]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={draw=white!15!black,  legend columns=1, font=\tiny, at={(0.025, 0.975)}, anchor=north west}
]
\addplot [color=color0, mark=o, mark options={solid}, mark repeat=4]
  table[x=beta,y=e0]{./fig/data/energy_alpha_09_load_40_eps_10_betas.dat};
\addlegendentry{$\psi=0$};

\addplot [color=color2, mark=triangle, mark options={solid}, mark repeat=4]
  table[x=beta,y=e10]{./fig/data/energy_alpha_09_load_40_eps_10_betas.dat};
\addlegendentry{$\psi=0.1$};


\addplot [color=color4, mark=x, mark options={solid}, mark repeat=4]
  table[x=beta,y=e20]{./fig/data/energy_alpha_09_load_40_eps_10_betas.dat};
\addlegendentry{$\psi=0.2$};



\end{axis}
\end{tikzpicture}%


==> fig/goodput_alpha_09_load_20_eps_10.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=0.4,
xlabel style={font={\small\color{white!15!black}}},
xlabel={$\beta$},
ymin=0,
ymax=0.4,
ytick={0,0.1,0.2,0.3,0.4},
yticklabels={0,64,128,192,256},
xmajorgrids,
ymajorgrids,
ylabel style={font={\small\color{white!15!black}}},
ylabel={$G$ [b/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=color0, mark=o, mark options={solid}, mark repeat=4]
  table[x=beta,y=e0]{./fig/data/goodput_alpha_09_load_20_eps_10_betas.dat};

\addplot [color=color2, mark=triangle, mark options={solid}, mark repeat=4]
  table[x=beta,y=e10]{./fig/data/goodput_alpha_09_load_20_eps_10_betas.dat};


\addplot [color=color4, mark=x, mark options={solid}, mark repeat=4]
  table[x=beta,y=e20]{./fig/data/goodput_alpha_09_load_20_eps_10_betas.dat};



\end{axis}
\end{tikzpicture}%


==> fig/goodput_alpha_09_load_40_eps_10.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=0.4,
xlabel style={font={\small\color{white!15!black}}},
xlabel={$\beta$},
ymin=0,
ymax=0.4,
xmajorgrids,
ymajorgrids,
ytick={0,0.1,0.2,0.3,0.4},
yticklabels={0,64,128,192,256},
ylabel style={font={\small\color{white!15!black}}},
ylabel={$G$ [b/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={draw=white!15!black,  legend columns=1, font=\tiny, at={(0.975, 0.975)}, anchor=north east}
]
\addplot [color=color0, mark=o, mark options={solid}, mark repeat=4]
  table[x=beta,y=e0]{./fig/data/goodput_alpha_09_load_40_eps_10_betas.dat};
\addlegendentry{$\psi=0$};
\addplot [color=color2, mark=triangle, mark options={solid}, mark repeat=4]
  table[x=beta,y=e10]{./fig/data/goodput_alpha_09_load_40_eps_10_betas.dat};
\addlegendentry{$\psi=0.1$};

\addplot [color=color4, mark=x, mark options={solid}, mark repeat=4]
  table[x=beta,y=e20]{./fig/data/goodput_alpha_09_load_40_eps_10_betas.dat};
\addlegendentry{$\psi=0.2$};



\end{axis}
\end{tikzpicture}%


==> fig/heatmap_aoii_95_load_20_eps_10_psi_20.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxside,
    scale only axis,
    name=lin,
    xlabel=$\alpha$,
    ylabel=$\beta$,
    mesh/cols=19,
    mesh/rows=21,
    xmin=-0.025,
    xmax=1.025,
    ymin=0.0375,
    ymax=0.5125,
    ytick={0.1,0.2,0.3,0.4,0.5},
    xtick={0,0.2,0.4,0.6,0.8,1},
    point meta min=0,
    point meta max=100,
colormap={mymap}{[1pt]
rgb(0pt)=(1, 0.690196078431373, 0.278431372549020);
rgb(1pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(4pt)=(0, 0.258823529411765, 0.615686274509804);
 },
    colorbar right,
    colorbar style={
    at={(1.1,1)},
    width=0.15*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={font={\small\color{white!15!black}}},ylabel={$\theta_{95}$ [s]},
                    ytick={0,20,...,100},
                    yticklabels={0,1,...,5}}
]
    \addplot[matrix plot*, point meta=explicit] file{./fig/data/heatmap_aoii_rho_20_eps_10_psi_20.dat};
\end{axis}

\end{tikzpicture}


==> fig/heatmap_aoii_95_load_40_eps_10_psi_20.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxside,
    scale only axis,
    name=lin,
    xlabel=$\alpha$,
    ylabel=$\beta$,
    mesh/cols=19,
    mesh/rows=21,
    xmin=-0.025,
    xmax=1.025,
    ymin=0.0375,
    ymax=0.5125,
    ytick={0.1,0.2,0.3,0.4,0.5},
    xtick={0,0.2,0.4,0.6,0.8,1},
    point meta min=0,
    point meta max=100,
colormap={mymap}{[1pt]
rgb(0pt)=(1, 0.690196078431373, 0.278431372549020);
rgb(1pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(4pt)=(0, 0.258823529411765, 0.615686274509804);
 },
    colorbar right,
    colorbar style={
    at={(1.1,1)},
    width=0.15*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={font={\small\color{white!15!black}}},ylabel={$\theta_{95}$ [s]},
                    ytick={0,20,...,100},
                    yticklabels={0,1,...,5}}
]
    \addplot[matrix plot*, point meta=explicit] file {./fig/data/heatmap_aoii_rho_40_eps_10_psi_20.dat};
\end{axis}

\end{tikzpicture}


==> fig/heatmap_goodput_load_20_eps_10_psi_20.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxside,
    scale only axis,
    name=lin,
    xlabel=$\alpha$,
    ylabel=$\beta$,
    mesh/cols=19,
    mesh/rows=21,
    xmin=-0.025,
    xmax=1.025,
    ymin=0.0375,
    ymax=0.5125,
    ytick={0.1,0.2,0.3,0.4,0.5},
    xtick={0,0.2,0.4,0.6,0.8,1},
    point meta min=0,
    point meta max=0.3,
colormap={mymap}{[1pt]
rgb(0pt)=(1, 0.690196078431373, 0.278431372549020);
rgb(1pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(4pt)=(0, 0.258823529411765, 0.615686274509804);
 },
    colorbar right,
    colorbar style={
    at={(1.1,1)},
    width=0.15*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={font={\small\color{white!15!black}}},ylabel={$G$ [b/s]},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                },
                scaled y ticks=false,
                    ytick={0,0.05,...,0.3},
                    yticklabels={0,32,...,384}}
]
    \addplot[matrix plot*, point meta=explicit] file {./fig/data/heatmap_goodput_rho_20_eps_10_psi_20.dat};
\end{axis}

\end{tikzpicture}


==> fig/heatmap_goodput_load_40_eps_10_psi_20.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxside,
    scale only axis,
    name=lin,
    xlabel=$\alpha$,
    ylabel=$\beta$,
    mesh/cols=19,
    mesh/rows=21,
    xmin=-0.025,
    xmax=1.025,
    ymin=0.0375,
    ymax=0.5125,
    ytick={0.1,0.2,0.3,0.4,0.5},
    xtick={0,0.2,0.4,0.6,0.8,1},
    point meta min=0,
    point meta max=0.3,
colormap={mymap}{[1pt]
rgb(0pt)=(1, 0.690196078431373, 0.278431372549020);
rgb(1pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(4pt)=(0, 0.258823529411765, 0.615686274509804);
 },
    colorbar right,
    colorbar style={
    at={(1.1,1)},
    width=0.15*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={font={\small\color{white!15!black}}},ylabel={$G$ [b/s]},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                },
                scaled y ticks=false,
                    ytick={0,0.05,...,0.3},
                    yticklabels={0,32,...,384}}
]
    \addplot[matrix plot*, point meta=explicit] file {./fig/data/heatmap_goodput_rho_40_eps_10_psi_20.dat};
\end{axis}

\end{tikzpicture}


==> fig/heatmap_power_load_20_eps_10_psi_20.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxside,
    scale only axis,
    name=lin,
    xlabel=$\alpha$,
    ylabel=$\beta$,
    mesh/cols=19,
    mesh/rows=21,
    xmin=-0.025,
    xmax=1.025,
    ymin=0.0375,
    ymax=0.5125,
    ytick={0.1,0.2,0.3,0.4,0.5},
    xtick={0,0.2,0.4,0.6,0.8,1},
    point meta min=0,
    point meta max=10,
colormap={mymap}{[1pt]
rgb(0pt)=(1, 0.690196078431373, 0.278431372549020);
rgb(1pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(4pt)=(0, 0.258823529411765, 0.615686274509804);
 },
    colorbar right,
    colorbar style={
    at={(1.1,1)},
    width=0.15*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={font={\small\color{white!15!black}}},ylabel={$P$ [mW]},
                    ytick={0,2,...,10},
                    yticklabels={0,0.1,0.2,0.3,0.4,0.5}}
]
    \addplot[matrix plot*, point meta=explicit] file {./fig/data/heatmap_power_rho_20_eps_10_psi_20.dat};
\end{axis}

\end{tikzpicture}


==> fig/heatmap_power_load_40_eps_10_psi_20.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxside,
    scale only axis,
    name=lin,
    xlabel=$\alpha$,
    ylabel=$\beta$,
    mesh/cols=19,
    mesh/rows=21,
    xmin=-0.025,
    xmax=1.025,
    ymin=0.0375,
    ymax=0.5125,
    ytick={0.1,0.2,0.3,0.4,0.5},
    xtick={0,0.2,0.4,0.6,0.8,1},
    point meta min=0,
    point meta max=10,
colormap={mymap}{[1pt]
rgb(0pt)=(1, 0.690196078431373, 0.278431372549020);
rgb(1pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(4pt)=(0, 0.258823529411765, 0.615686274509804);
 },
    colorbar right,
    colorbar style={
    at={(1.1,1)},
    width=0.15*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={font={\small\color{white!15!black}}},ylabel={$P$ [mW]},
                    ytick={0,2,...,10},
                    yticklabels={0,0.1,0.2,0.3,0.4,0.5}}
]
    \addplot[matrix plot*, point meta=explicit] file {./fig/data/heatmap_power_rho_40_eps_10_psi_20.dat};
\end{axis}

\end{tikzpicture}


==> fig/legend_beta.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
    width=0,
    height=0,
    scale only axis,
    at={(0,0)},
    xmin=0,
    xmax=0,
    xtick={},
    ymin=0,
    ymax=0,
    ytick={},
    legend style={legend cell align=center, align=center, fill=white, draw=white!15!black,    legend columns=3, font=\scriptsize, at={(0, 0)}, anchor=center}
]
\addplot [color=color0, dashed, mark=o, mark options={solid}]
table {%
1000 1000
};
\addlegendentry{$\Delta_{95}$, $\psi=0$}
\addplot [color=color0, mark=o, mark options={solid}]
table {%
1000 1000
};
\addlegendentry{$\Delta_{99}$, $\psi=0$}

\addplot [color=color2, dashed, mark=triangle, mark options={solid}]
table {%
1000 1000
};
\addlegendentry{$\Delta_{95}$, $\psi=0.1$}
\addplot [color=color2, mark=triangle, mark options={solid}]
table {%
1000 1000
};
\addlegendentry{$\Delta_{99}$, $\psi=0.1$}

\addplot [color=color4, dashed, mark=x, mark options={solid}]
table {%
1000 1000
};
\addlegendentry{$\Delta_{95}$, $\psi=0.2$}
\addplot [color=color4, mark=x, mark options={solid}]
table {%
1000 1000
};
\addlegendentry{$\Delta_{99}$, $\psi=0.2$}

\end{axis}

\end{tikzpicture}


==> fig/paoii_diagram.tex <==
\begin{tikzpicture}

\path [fill=green!30!white,draw] (0,1.9)--(0.5,1.9)--(0.5,2.2)--(1,2.2)--(1,2.5)--(1.5,2.5)--(1.5,2.8)--(2,2.8)--(2,1)--(0,1)--cycle;

\path [fill=green!30!white,draw] (2.5,1.3)--(3,1.3)--(3,1.6)--(3.5,1.6)--(3.5,1.9)--(4,1.9)--(4,2.2)--(4.5,2.2)--(4.5,2.5)--(5,2.5)--(5,1)--(2.5,1)--cycle;

\path [fill=green!30!white] (5.5,1.3)--(6,1.3)--(6,1.6)--(6.5,1.6)--(6.5,1.9)--(7,1.9)--(7,2.2)--(7.5,2.2)--(7.5,1)--(5.5,1)--cycle;

\path [fill=blue!30!white,draw] (0.5,1)--(0.5,1.3)--(1,1.3)--(1,1.6)--(1.5,1.6)--(1.5,1.9)--(2,1.9)--(2,1)--cycle;

\path [fill=blue!30!white,draw] (4,1)--(4,1.3)--(4.5,1.3)--(4.5,1.6)--(5,1.6)--(5,1)--cycle;

\path [fill=red!30!white,draw] (0.5,1)--(0.5,1.3)--(2,1.3)--(2,1)--cycle;

\path [fill=red!30!white,draw] (4,1)--(4,1.3)--(5,1.3)--(5,1)--cycle;


\path [draw] (5.5,1)--(5.5,1.3)--(6,1.3)--(6,1.6)--(6.5,1.6)--(6.5,1.9)--(7,1.9)--(7,2.2)--(7.5,2.2);

\draw[->] (0,1) --  node [above=0.1cm,very near end]{\footnotesize Time} (7.5,1);
\draw[->] (0,1) -- (0,3);
\foreach \i in {1,...,15}
    \draw[-] (0.5*\i-0.5,0.9)  --node[below=0.1cm]{\footnotesize$\i$} (0.5*\i-0.5,1);
\foreach \i in {0,...,6}
    \draw[-] (-0.1,0.3*\i+1) --node[left=0.1cm]{\footnotesize$\i$} (0,0.3*\i+1);

\path [fill=green!30!white,draw] (5.3,3.1)--(5.3,2.8)--(5.7,2.8)--(5.7,3.1)--cycle;

\path [fill=blue!30!white,draw] (5.3,2.4)--(5.3,2.7)--(5.7,2.7)--(5.7,2.4)--cycle;

\path [fill=red!30!white,draw] (5.3,2)--(5.3,2.3)--(5.7,2.3)--(5.7,2)--cycle;

\path [draw] (5.2,1.9)--(5.2,3.2)--(6.45,3.2)--(6.45,1.9)--cycle;

\node[anchor=west] at (5.7,2.15){\scriptsize State};
\node[anchor=west] at (5.7,2.55){\scriptsize AoII};
\node[anchor=west] at (5.7,2.95){\scriptsize AoI};

\end{tikzpicture}

==> fig/protocol_diagram.tex <==
\begin{tikzpicture}[->, shorten >=2pt, line width=0.5 pt, node distance =1 cm]
                        ]

\node (idle) [circle,draw,minimum height=1cm, text width=0.9cm,align=center] at (0,0) {\scriptsize Idle $x_n\!=\!0$};
\node (active) [circle,draw,minimum height=1cm, text width=0.9cm,align=center] at (2.5,0) {\scriptsize Active $x_n\!=\!1$};
\node (backoff) [circle,draw,minimum height=1cm, text width=0.9cm,align=center] at (5,1) {\scriptsize Collided $x_n\!=\!1$};
\node (mistaken) [circle,draw,minimum height=1cm, text width=0.9cm,align=center] at (5,-1) {\scriptsize Mistaken $x_n\!=\!0$};

\path (idle) edge  [bend left] node [above]{\scriptsize Anomaly} (active);
\path (active) edge  [bend left] node [below]{\scriptsize Success, ACK} (idle);

\path (active) edge [bend left=15] node [below,xshift=-0.25cm,text width=1.1cm, align=center,execute at begin node=\setlength{\baselineskip}{8pt}]{\scriptsize Success, lost ACK} (mistaken);

\path (active) edge [bend right=15] node [above,xshift=-0.25cm,text width=1.1cm, align=center]{\scriptsize Failure} (backoff);

\path (mistaken) edge node [right,near end]{\scriptsize Anomaly} (backoff);

\path (mistaken) edge [bend left=15] node [below]{\scriptsize Success, ACK} (idle.south);

\path (backoff) edge [bend right=15] node [above]{\scriptsize Success, ACK} (idle.north);

\path (mistaken) edge [loop right] node [above,text width=1.2cm,yshift=0.2cm, align=center,execute at begin node=\setlength{\baselineskip}{8pt}] {\scriptsize Failure or lost ACK} (mistaken);

\path (backoff) edge [loop right] node [above,text width=1.2cm,yshift=0.2cm, align=center,execute at begin node=\setlength{\baselineskip}{8pt}] {\scriptsize Failure or lost ACK} (backoff);

\node at (0,2.05){State: Idle};
\node at (2.5,2.05){State: Active};
\node at (5,2.05){State: Backoff};

\draw[-,dotted] (1.25,2.3) -- (1.25,-1.8);
\draw[-,dotted] (3.75,2.3) -- (3.75,-1.8);

\end{tikzpicture}

